Physical Conditions in the Narrow-Line Region of Markarian 3. II. Photoionization Modeling Results

We have examined the physical conditions in the narrow-line region (NLR) of the Seyfert 2 galaxy Markarian 3, using long-slit spectra obtained with the Hubble Space Telescope/Space Telescope Imaging Spectrograph and photoionization models. We find three components of photoionized gas in the NLR. Two of these components, characterized by emission lines such as [NeV] 3426 and [OIII] 5007, lie within the envelope of the bi-conical region described in our previous kinematic study. A component of lower ionization gas, in which lines such as [OII] 3727 arise, is found to lie outside the bi-cone. Each of these components is irradiated by a power-law continuum which is attenuated by intervening gas, presumably closer to the central source. The radiation incident upon the low ionization gas, external to the bi-cone, is much more heavily absorbed. These absorbers are similar to the intrinsic UV and X-ray absorbers detected in many Seyfert 1 galaxies, which suggests that the collimation of the ionizing radiation occurs in a circumnuclear wind, rather than a thick, molecular torus. We estimate the mass for the observed NLR emitting gas to be 2 million solar-masses. It is likely that Markarian 3 acquired this gas through an on-going interaction with the spiral galaxy UGC 3422.

==> (inline-0) <==
\begin{deluxetable}{llccccccc}
\label{table1}
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{0pc}
\tablenum{1}              %  model_input_table.tex
\tablecolumns{9}
\tablecaption{CLOUDY Photoionization Model Input Parameters}
\tablehead{
\colhead{Bin} &
\colhead{Model} &
\colhead{Distance} &
\colhead{Screen} &
\colhead{Screen} &
\colhead{Fractional} &
\colhead{n$_{H}$} &
\colhead{N$_{c}$} \\
\colhead{} &
\colhead{Component} &
\colhead{} &
\colhead{U} &
\colhead{N$_{c}$} & 
\colhead{Contribution} &
\colhead{} & 
\colhead{}\\
\colhead{} &
\colhead{} &
\colhead{(pc)} &
\colhead{} &
\colhead{(cm$^{-2}$)} &
\colhead{} &
\colhead{(cm$^{-3}$)} &
\colhead{(cm$^{-2}$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)}
}
\startdata
( 0$\farcs$5E, r, 0$\farcs$3) & high & 143 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.35 & 10$^{ 2.74}$ & 10$^{ 22.5}$ \\
                             & med. & 143 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.35 & 10$^{ 4.68}$ & 10$^{ 20.0}$ \\
                             & low  & 155 & 10$^{ -2.5}$ & 10$^{ 20.7}$ & 0.30 & 10$^{ 2.84}$ & 10$^{ 22.5}$ \\
( 0$\farcs$3E, b, 0$\farcs$3) & high &  73 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.25 & 10$^{ 3.49}$ & 10$^{ 22.0}$ \\
                             & med. &  73 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.45 & 10$^{ 4.99}$ & 10$^{ 21.1}$ \\
                             & low  &  82 & 10$^{ -3.0}$ & 10$^{ 21.9}$ & 0.30 & 10$^{ 3.16}$ & 10$^{ 22.0}$ \\
( 0$\farcs$3E, r, 0$\farcs$3) & high &  68 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.25 & 10$^{ 3.99}$ & 10$^{ 21.5}$ \\
                             & med. &  68 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.45 & 10$^{ 5.49}$ & 10$^{ 20.7}$ \\
                             & low  &  74 & 10$^{ -3.0}$ & 10$^{ 21.9}$ & 0.30 & 10$^{ 3.00}$ & 10$^{ 22.0}$ \\
( 0$\farcs$0E, b, 0$\farcs$3) & high &  18 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.70 & 10$^{ 5.00}$ & 10$^{ 22.0}$ \\
                             & med. &  18 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.00 & \nodata      & \nodata     \\
                             & low  &  21 & 10$^{ -1.5}$ & 10$^{ 21.6}$ & 0.30 & 10$^{ 4.00}$ & 10$^{ 23.0}$ \\
( 0$\farcs$0W, r, 0$\farcs$3) & high &  18 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.20 & 10$^{ 4.85}$ & 10$^{ 21.5}$ \\
                             & med. &  18 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.50 & 10$^{ 5.00}$ & 10$^{ 22.3}$ \\
                             & low  &  21 & 10$^{ -1.5}$ & 10$^{ 21.6}$ & 0.30 & 10$^{ 4.25}$ & 10$^{ 23.5}$ \\
(-0$\farcs$3W, b, 0$\farcs$3) & high &  68 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.40 & 10$^{ 3.84}$ & 10$^{ 22.0}$ \\
                             & med. &  68 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.30 & 10$^{ 4.84}$ & 10$^{ 20.0}$ \\
                             & low  &  74 & 10$^{ -1.5}$ & 10$^{ 21.6}$ & 0.30 & 10$^{ 3.32}$ & 10$^{ 22.5}$ \\
(-0$\farcs$3W, r, 0$\farcs$3) & high &  73 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.40 & 10$^{ 3.50}$ & 10$^{ 22.5}$ \\
                             & med. &  73 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.30 & 10$^{ 4.50}$ & 10$^{ 20.5}$ \\
                             & low  &  82 & 10$^{ -1.5}$ & 10$^{ 21.6}$ & 0.30 & 10$^{ 3.25}$ & 10$^{ 22.0}$ \\
(-0$\farcs$5W, b, 0$\farcs$2) & high & 130 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.40 & 10$^{ 3.46}$ & 10$^{ 21.5}$ \\
                             & med. & 130 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.30 & 10$^{ 4.46}$ & 10$^{ 20.5}$ \\
                             & low  & 140 & 10$^{ -1.5}$ & 10$^{ 21.6}$ & 0.30 & 10$^{ 2.85}$ & 10$^{ 22.0}$ \\
(-0$\farcs$5W, r, 0$\farcs$2) & high & 138 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.40 & 10$^{ 2.86}$ & 10$^{ 22.0}$ \\
                             & med. & 138 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.30 & 10$^{ 4.36}$ & 10$^{ 20.0}$ \\
                             & low  & 156 & 10$^{ -1.5}$ & 10$^{ 21.6}$ & 0.30 & 10$^{ 2.50}$ & 10$^{ 22.5}$ \\
(-0$\farcs$7W, r, 0$\farcs$3) & high & 211 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.20 & 10$^{ 2.57}$ & 10$^{ 21.8}$ \\
                             & med. & 211 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.45 & 10$^{ 3.57}$ & 10$^{ 21.0}$ \\
                             & low  & 239 & 10$^{ -1.5}$ & 10$^{ 21.6}$ & 0.35 & 10$^{ 2.25}$ & 10$^{ 22.0}$ \\
(-1$\farcs$0W, r, 0$\farcs$3) & high & 291 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.10 & 10$^{ 2.08}$ & 10$^{ 21.0}$ \\
                             & med. & 291 & 10$^{ -1.5}$ & 10$^{ 20.4}$ & 0.50 & 10$^{ 3.50}$ & 10$^{ 20.5}$ \\
                             & low  & 329 & 10$^{ -1.5}$ & 10$^{ 21.6}$ & 0.40 & 10$^{ 2.00}$ & 10$^{ 21.5}$ \\
\enddata                                                                                                        

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lrcrrrrrr}
\label{table2}
%\rotate
\tablecolumns{9}

\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablenum{2}
\tablecaption{Line Ratios (Relative to H$\beta$) from 
Model Components, Composite and Observations for 
Position (0$\farcs$5E,~r,~0$\farcs$3)}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Line} &
\colhead{High-U} &
\colhead{Med.-U} &
\colhead{Low-U} &
\colhead{Composite} &
\colhead{Observed} &
\colhead{Model/Data}\\

\colhead{} &
\colhead{} &
\colhead{Match\tablenotemark{a}} &
\colhead{Model\tablenotemark{b}} &
\colhead{Model\tablenotemark{c}} &
\colhead{Model\tablenotemark{d}} &
\colhead{Model} &
\colhead{Data\tablenotemark{e}} &
\colhead{Ratio}\\

\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)}
}
\startdata

Ly$\alpha$  & 1216 &    0  &    24.05  & 23.78   &   5.92  & 18.52   &  38.97~$\pm$~38.35 &    0.5~$\pm$~0.5 \\
NV          & 1240 &    1  &     0.71  &  0.06   &   0.11  &  0.30   &   0.56~$\pm$~0.84  &    0.5~$\pm$~0.8 \\
CIV         & 1549 &    1  &     4.02  &  0.88   &   0.74  &  1.93   &   1.82~$\pm$~1.08  &    1.1~$\pm$~0.7 \\
CIII$]$     & 1909 &    0  &     0.12  &  1.88   &   1.59  &  1.18   &   3.43~$\pm$~2.54  &    0.3~$\pm$~0.2 \\
CII$]$      & 2326 &    0  &     0.00  &  0.10   &   1.90  &  0.60   &   1.84~$\pm$~1.17  &    0.3~$\pm$~0.2 \\
$[$NeIV$]$  & 2424 &    1  &     0.15  &  0.15   &   0.02  &  0.11   &   0.16~$\pm$~0.14  &    0.7~$\pm$~0.6 \\
MgII        & 2798 &    1  &     0.01  &  0.24   &   2.45  &  0.82   &   1.03~$\pm$~0.42  &    0.8~$\pm$~0.3 \\
$[$NeV$]$   & 3426 &    1  &     0.49  &  0.03   &   0.01  &  0.19   &   0.36~$\pm$~0.17  &    0.5~$\pm$~0.2 \\
$[$OII$]$   & 3727 &    1  &     0.03  &  0.06   &  14.19  &  4.29   &   3.05~$\pm$~1.34  &    1.4~$\pm$~0.6 \\
$[$NeIII$]$ & 3869 &    1  &     0.88  &  1.74   &   1.24  &  1.29   &   1.30~$\pm$~0.56  &    1.0~$\pm$~0.4 \\
$[$SII$]$   & 4074 &    0  &     0.00  &  0.03   &   0.24  &  0.08   &   0.48~$\pm$~0.20  &    0.2~$\pm$~0.1 \\
$[$OIII$]$  & 4363 &    1  &     0.12  &  0.23   &   0.04  &  0.13   &   0.21~$\pm$~0.08  &    0.6~$\pm$~0.2 \\
HeII        & 4686 &    1  &     0.10  &  0.26   &   0.03  &  0.14   &   0.27~$\pm$~0.11  &    0.5~$\pm$~0.2 \\
$[$OIII$]$  & 5007 &    1  &    14.59  & 18.40   &   1.95  & 12.13   &   9.75~$\pm$~3.50  &    1.2~$\pm$~0.4 \\
$[$FeVII$]$ & 6087 &    1  &     0.04  &  0.01   &   0.01  &  0.02   &   0.03~$\pm$~0.01  &    0.6~$\pm$~0.2 \\
$[$OI$]$    & 6300 &    1  &     0.00  &  0.00   &   1.67  &  0.50   &   0.92~$\pm$~0.29  &    0.5~$\pm$~0.2 \\
H$\alpha$   & 6563 &    1  &     2.90  &  2.80   &   3.01  &  2.90   &   2.56~$\pm$~0.82  &    1.1~$\pm$~0.4 \\
$[$NII$]$   & 6584 &    1  &     0.00  &  0.10   &   7.73  &  2.35   &   3.75~$\pm$~1.18  &    0.6~$\pm$~0.2 \\
$[$SII$]$   & 6724 &    1  &     0.00  &  0.01   &   3.61  &  1.09   &   1.67~$\pm$~0.38  &    0.7~$\pm$~0.2 \\
$[$SIII$]$  & 9532 &    1  &     0.01  &  1.09   &   1.78  &  0.92   &   1.21~$\pm$~0.34  &    0.8~$\pm$~0.2 \\
\\
f$^{model}_{H\beta}$~\tablenotemark{f}  & 4861 & \nodata &  0.35  &  -0.22  &  -0.44  &   0.04  & \nodata & \nodata  \\
f$^{data}_{H\beta}$~\tablenotemark{g}   & 4861 & \nodata & \nodata & \nodata & \nodata & \nodata & 38.12~$\pm$~9.85 & \nodata \\
\enddata

\tablenotetext{a}{1=Model and data line ratios relative to H$\beta$ match 
                   within a factor of 2; 0=no match.}
\tablenotetext{b}{High-U model. Boundary:  m; 
                  log$_{10}$(U)= -0.29; 
                  log$_{10}$(n$_{H}$)= 2.74~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 22.5~cm$^{-2}$;  
                  fractional contribution = 0.35.}
\tablenotetext{c}{Medium-U model. Boundary:  m; 
                  log$_{10}$(U)= -2.23; 
                  log$_{10}$(n$_{H}$)= 4.68~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 20.0~cm$^{-2}$;  
                  fractional contribution = 0.35.}
\tablenotetext{d}{~Low-U model. Boundary:  m; 
                  log$_{10}$(U)= -2.69; log$_{10}$(n$_{H}$)= 2.84~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 22.5~cm$^{-2}$;  
                  fractional contribution = 0.30;
                  screen log$_{10}$(N$_{c}$)= 20.7~cm$^{-2}$.}
\tablenotetext{e}{We corrected all observed fluxes for Galactic extinction using the \citet{sav79} 
                extinction curve with E(B-V)~=~0.19.  We applied an additional correction for   
                Mrk~3 internal extinction using the LMC curve of \citet{koo81}.
                For this measurement bin the internal extinction correction 
                corresponded to E(B-V)~=~0.31.
                See Paper~I for details.}
\tablenotetext{f}{~Logarithm of model H$\beta$ flux.  Units: log$_{10}$(ergs~s$^{-1}$~cm$^{-2}$).}
\tablenotetext{g}{Observed H$\beta$ flux. Units: 10$^{-15}$~ergs~s$^{-1}$~cm$^{-2}$.}

\end{deluxetable}

\newpage

\begin{deluxetable}{lrcrrrrrr}
\label{table3}
%\rotate
\tablecolumns{9}

\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablenum{3}
\tablecaption{Line Ratios (Relative to H$\beta$) from 
Model Components, Composite and Observations for 
Position (0$\farcs$3E,~b,~0$\farcs$3)}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Line} &
\colhead{High-U} &
\colhead{Med.-U} &
\colhead{Low-U} &
\colhead{Composite} &
\colhead{Observed} &
\colhead{Model/Data}\\

\colhead{} &
\colhead{} &
\colhead{Match\tablenotemark{a}} &
\colhead{Model\tablenotemark{b}} &
\colhead{Model\tablenotemark{c}} &
\colhead{Model\tablenotemark{d}} &
\colhead{Model} &
\colhead{Data\tablenotemark{e}} &
\colhead{Ratio}\\

\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)}
}
\startdata

Ly$\alpha$  & 1216 &   1   & 26.07   &  4.13  &   2.65  &   9.17  &   9.90~$\pm$~7.97   &   0.9~$\pm$~0.7 \\
NV          & 1240 &   1   &  1.69   &  0.02  &   0.00  &   0.43  &   0.46~$\pm$~0.76   &   0.9~$\pm$~1.5 \\
CIV         & 1549 &   0   & 11.44   &  0.61  &   0.55  &   3.30  &   0.57~$\pm$~0.34   &   5.7~$\pm$~3.4 \\
CIII$]$     & 1909 &   1   &  0.32   &  1.64  &   0.03  &   0.83  &   1.65~$\pm$~0.97   &   0.5~$\pm$~0.3 \\
CII$]$      & 2326 &   1   &  0.00   &  0.21  &   1.09  &   0.42  &   0.68~$\pm$~0.36   &   0.6~$\pm$~0.3 \\
$[$NeIV$]$  & 2424 &   1   &  0.48   &  0.08  &   0.00  &   0.16  &   0.31~$\pm$~0.15   &   0.5~$\pm$~0.2 \\
MgII        & 2798 &   1   &  0.02   &  0.61  &   2.88  &   1.14  &   0.73~$\pm$~0.24   &   1.6~$\pm$~0.5 \\
$[$NeV$]$   & 3426 &   1   &  1.40   &  0.03  &   0.00  &   0.37  &   0.63~$\pm$~0.24   &   0.6~$\pm$~0.2 \\
$[$OII$]$   & 3727 &   1   &  0.02   &  0.16  &   4.20  &   1.34  &   2.58~$\pm$~0.93   &   0.5~$\pm$~0.2 \\
$[$NeIII$]$ & 3869 &   1   &  1.36   &  1.78  &   0.75  &   1.36  &   1.26~$\pm$~0.44   &   1.1~$\pm$~0.4 \\
$[$SII$]$   & 4074 &   1   &  0.00   &  0.15  &   0.44  &   0.20  &   0.37~$\pm$~0.13   &   0.5~$\pm$~0.2 \\
$[$OIII$]$  & 4363 &   1   &  0.29   &  0.23  &   0.00  &   0.18  &   0.15~$\pm$~0.05   &   1.2~$\pm$~0.4 \\
HeII        & 4686 &   1   &  0.25   &  0.08  &   0.01  &   0.10  &   0.16~$\pm$~0.05   &   0.6~$\pm$~0.2 \\
$[$OIII$]$  & 5007 &   1   & 20.57   & 15.98  &   0.02  &  12.34  &  11.34~$\pm$~3.37   &   1.1~$\pm$~0.3 \\
$[$FeVII$]$ & 6087 &   1   &  0.10   &  0.01  &   0.00  &   0.03  &   0.03~$\pm$~0.01   &   1.0~$\pm$~0.3 \\
$[$OI$]$    & 6300 &   1   &  0.00   &  0.33  &   3.06  &   1.07  &   1.15~$\pm$~0.31   &   0.9~$\pm$~0.2 \\
H$\alpha$   & 6563 &   1   &  2.90   &  2.84  &   2.98  &   2.90  &   3.21~$\pm$~0.86   &   0.9~$\pm$~0.2 \\
$[$NII$]$   & 6584 &   1   &  0.00   &  0.89  &   9.13  &   3.14  &   5.26~$\pm$~1.38   &   0.6~$\pm$~0.2 \\
$[$SII$]$   & 6724 &   1   &  0.00   &  0.28  &   6.29  &   2.01  &   1.68~$\pm$~0.31   &   1.2~$\pm$~0.2 \\
$[$SIII$]$  & 9532 &   1   &  0.01   &  1.11  &   1.55  &   0.96  &   1.03~$\pm$~0.24   &   0.9~$\pm$~0.2 \\
\\
f$^{model}_{H\beta}$~\tablenotemark{f}  & 4861 & \nodata &   0.52   &  1.01  &  -0.64  &   0.74  & \nodata & \nodata  \\
f$^{data}_{H\beta}$~\tablenotemark{g}   & 4861 & \nodata & \nodata & \nodata & \nodata & \nodata & 16.77~$\pm$~3.59  & \nodata \\
\enddata

\tablenotetext{a}{1=Model and data line ratios relative to H$\beta$ match 
                   within a factor of 2; 0=no match.}
\tablenotetext{b}{High-U model. Boundary:  m; 
                  log$_{10}$(U)= -0.45; 
                  log$_{10}$(n$_{H}$)= 3.49~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 22.0~cm$^{-2}$;  
                  fractional contribution = 0.25.}
\tablenotetext{c}{Medium-U model. Boundary:  r; 
                  log$_{10}$(U)= -1.95; 
                  log$_{10}$(n$_{H}$)= 4.99~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 21.1~cm$^{-2}$;  
                  fractional contribution = 0.45.}
\tablenotetext{d}{~Low-U model. Boundary:  m; 
                  log$_{10}$(U)= -3.08; log$_{10}$(n$_{H}$)= 3.16~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 22.0~cm$^{-2}$;  
                  fractional contribution = 0.30;
                  screen log$_{10}$(N$_{c}$)= 21.9~cm$^{-2}$.}
\tablenotetext{e}{We corrected all observed fluxes for Galactic extinction using the \citet{sav79} 
                extinction curve with E(B-V)~=~0.19.  We applied an additional correction for   
                Mrk~3 internal extinction using the LMC curve of \citet{koo81}.
                For this measurement bin the internal extinction correction 
                corresponded to E(B-V)~=~0.26.
                See Paper~I for details.}
\tablenotetext{f}{~Logarithm of model H$\beta$ flux.  Units: log$_{10}$(ergs~s$^{-1}$~cm$^{-2}$).}
\tablenotetext{g}{Observed H$\beta$ flux. Units: 10$^{-15}$~ergs~s$^{-1}$~cm$^{-2}$.}

\end{deluxetable}

\newpage

\begin{deluxetable}{lrcrrrrrr}
\label{table4}
%\rotate
\tablecolumns{9}

\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablenum{4}
\tablecaption{Line Ratios (Relative to H$\beta$) from 
Model Components, Composite and Observations for 
Position (0$\farcs$3E,~r,~0$\farcs$3)}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Line} &
\colhead{High-U} &
\colhead{Med.-U} &
\colhead{Low-U} &
\colhead{Composite} &
\colhead{Observed} &
\colhead{Model/Data}\\

\colhead{} &
\colhead{} &
\colhead{Match\tablenotemark{a}} &
\colhead{Model\tablenotemark{b}} &
\colhead{Model\tablenotemark{c}} &
\colhead{Model\tablenotemark{d}} &
\colhead{Model} &
\colhead{Data\tablenotemark{e}} &
\colhead{Ratio}\\

\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)}
}
\startdata

Ly$\alpha$  & 1216 & 1   &   28.43  &   8.17  &   2.76  &  11.61  &  19.97~$\pm$~11.55 &   0.6~$\pm$~0.3 \\
NV          & 1240 & 1   &    0.89  &   0.01  &   0.01  &   0.23  &   0.22~$\pm$~0.13  &   1.0~$\pm$~0.6 \\
CIV         & 1549 & 1   &   11.27  &   0.21  &   0.60  &   3.09  &   2.11~$\pm$~0.74  &   1.5~$\pm$~0.5 \\
CIII$]$     & 1909 & 1   &    0.88  &   1.44  &   0.09  &   0.89  &   0.77~$\pm$~0.32  &   1.2~$\pm$~0.5 \\
CII$]$      & 2326 & 1   &    0.00  &   0.37  &   1.77  &   0.69  &   0.81~$\pm$~0.31  &   0.9~$\pm$~0.3 \\
$[$NeIV$]$  & 2424 & 0   &    0.63  &   0.01  &   0.00  &   0.16  &   0.38~$\pm$~0.13  &   0.4~$\pm$~0.1 \\
MgII        & 2798 & 1   &    0.04  &   1.03  &   3.29  &   1.46  &   0.96~$\pm$~0.23  &   1.5~$\pm$~0.4 \\
$[$NeV$]$   & 3426 & 1   &    1.24  &   0.00  &   0.00  &   0.31  &   0.41~$\pm$~0.12  &   0.8~$\pm$~0.2 \\
$[$OII$]$   & 3727 & 1   &    0.02  &   0.10  &   7.63  &   2.34  &   3.03~$\pm$~0.80  &   0.8~$\pm$~0.2 \\
$[$NeIII$]$ & 3869 & 1   &    1.54  &   1.62  &   1.01  &   1.42  &   1.29~$\pm$~0.33  &   1.1~$\pm$~0.3 \\
$[$SII$]$   & 4074 & 1   &    0.00  &   0.25  &   0.47  &   0.25  &   0.48~$\pm$~0.12  &   0.5~$\pm$~0.1 \\
$[$OIII$]$  & 4363 & 1   &    0.34  &   0.24  &   0.00  &   0.19  &   0.17~$\pm$~0.04  &   1.1~$\pm$~0.3 \\
HeII        & 4686 & 1   &    0.27  &   0.06  &   0.01  &   0.10  &   0.17~$\pm$~0.04  &   0.6~$\pm$~0.1 \\
$[$OIII$]$  & 5007 & 1   &   23.64  &  10.60  &   0.06  &  10.70  &  11.17~$\pm$~2.44  &   1.0~$\pm$~0.2 \\
$[$FeVII$]$ & 6087 & 1   &    0.16  &   0.00  &   0.00  &   0.04  &   0.04~$\pm$~0.01  &   1.1~$\pm$~0.3 \\
$[$OI$]$    & 6300 & 1   &    0.00  &   0.38  &   2.88  &   1.04  &   1.28~$\pm$~0.25  &   0.8~$\pm$~0.2 \\
H$\alpha$   & 6563 & 1   &    2.89  &   2.82  &   2.94  &   2.87  &   3.28~$\pm$~0.70  &   0.9~$\pm$~0.2 \\
$[$NII$]$   & 6584 & 1   &    0.00  &   0.81  &   9.17  &   3.12  &   5.09~$\pm$~1.01  &   0.6~$\pm$~0.1 \\
$[$SII$]$   & 6724 & 1   &    0.00  &   0.17  &   5.59  &   1.76  &   2.43~$\pm$~0.33  &   0.7~$\pm$~0.1 \\
$[$SIII$]$  & 9532 & 0   &    0.03  &   1.16  &   1.66  &   1.03  &   2.13~$\pm$~0.37  &   0.5~$\pm$~0.1 \\
\\
f$^{model}_{H\beta}$~\tablenotemark{f}  & 4861 & \nodata &  0.53  &   1.15  &  -0.54  &   0.86  & \nodata & \nodata  \\
f$^{data}_{H\beta}$~\tablenotemark{g}   & 4861 & \nodata & \nodata & \nodata & \nodata & \nodata & 28.97~$\pm$~4.71  & \nodata \\
\enddata

\tablenotetext{a}{1=Model and data line ratios relative to H$\beta$ match 
                   within a factor of 2; 0=no match.}
\tablenotetext{b}{High-U model. Boundary:  m; 
                  log$_{10}$(U)= -0.89; 
                  log$_{10}$(n$_{H}$)= 3.99~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 21.5~cm$^{-2}$;  
                  fractional contribution = 0.25.}
\tablenotetext{c}{Medium-U model. Boundary:  r; 
                  log$_{10}$(U)= -2.39; 
                  log$_{10}$(n$_{H}$)= 5.49~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 20.7~cm$^{-2}$;  
                  fractional contribution = 0.45.}
\tablenotetext{d}{~Low-U model. Boundary:  m; 
                  log$_{10}$(U)= -2.83; log$_{10}$(n$_{H}$)= 3.00~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 22.0~cm$^{-2}$;  
                  fractional contribution = 0.30;
                  screen log$_{10}$(N$_{c}$)= 21.9~cm$^{-2}$.}
\tablenotetext{e}{We corrected all observed fluxes for Galactic extinction using the \citet{sav79} 
                extinction curve with E(B-V)~=~0.19.  We applied an additional correction for   
                Mrk~3 internal extinction using the LMC curve of \citet{koo81}.
                For this measurement bin the internal extinction correction 
                corresponded to E(B-V)~=~0.24.
                See Paper~I for details.}
\tablenotetext{f}{~Logarithm of model H$\beta$ flux.  Units: log$_{10}$(ergs~s$^{-1}$~cm$^{-2}$).}
\tablenotetext{g}{Observed H$\beta$ flux. Units: 10$^{-15}$~ergs~s$^{-1}$~cm$^{-2}$.}

\end{deluxetable}

\newpage

\begin{deluxetable}{lrcrrrrrr}
\label{table5}
%\rotate
\tablecolumns{9}

\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablenum{5}
\tablecaption{Line Ratios (Relative to H$\beta$) from 
Model Components, Composite and Observations for 
Position (0$\farcs$0E,~b,~0$\farcs$3)}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Line} &
\colhead{High-U} &
\colhead{Med.-U} &
\colhead{Low-U} &
\colhead{Composite} &
\colhead{Observed} &
\colhead{Model/Data}\\

\colhead{} &
\colhead{} &
\colhead{Match\tablenotemark{a}} &
\colhead{Model\tablenotemark{b}} &
\colhead{Model\tablenotemark{c}} &
\colhead{Model\tablenotemark{d}} &
\colhead{Model} &
\colhead{Data\tablenotemark{e}} &
\colhead{Ratio}\\

\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)}
}
\startdata

Ly$\alpha$  & 1216 &  0  &     36.59  &  \nodata   &    4.39  &   26.93  &    6.78~$\pm$~4.69  &     4.0~$\pm$~2.8  \\
NV          & 1240 &  1  &      0.67  &  \nodata   &    0.14  &    0.51  &    0.40~$\pm$~0.28  &     1.3~$\pm$~0.9  \\
CIV         & 1549 &  0  &      7.30  &  \nodata   &    1.79  &    5.65  &    0.41~$\pm$~0.22  &    13.7~$\pm$~7.4  \\
CIII$]$     & 1909 &  1  &      0.50  &  \nodata   &    0.79  &    0.59  &    0.71~$\pm$~0.39  &     0.8~$\pm$~0.4  \\
CII$]$      & 2326 &  1  &      0.00  &  \nodata   &    2.85  &    0.85  &    0.60~$\pm$~0.27  &     1.4~$\pm$~0.6  \\
$[$NeIV$]$  & 2424 &  1  &      0.21  &  \nodata   &    0.02  &    0.15  &    0.22~$\pm$~0.09  &     0.7~$\pm$~0.3  \\
MgII        & 2798 &  0  &      0.03  &  \nodata   &    3.81  &    1.16  &    0.40~$\pm$~0.11  &     2.9~$\pm$~0.8  \\
$[$NeV$]$   & 3426 &  1  &      0.69  &  \nodata   &    0.02  &    0.49  &    0.44~$\pm$~0.16  &     1.1~$\pm$~0.4  \\
$[$OII$]$   & 3727 &  1  &      0.00  &  \nodata   &    7.59  &    2.28  &    2.44~$\pm$~0.78  &     0.9~$\pm$~0.3  \\
$[$NeIII$]$ & 3869 &  1  &      1.50  &  \nodata   &    1.20  &    1.41  &    0.99~$\pm$~0.33  &     1.4~$\pm$~0.5  \\
$[$SII$]$   & 4074 &  1  &      0.00  &  \nodata   &    0.86  &    0.26  &    0.17~$\pm$~0.07  &     1.5~$\pm$~0.6  \\
$[$OIII$]$  & 4363 &  1  &      0.31  &  \nodata   &    0.02  &    0.23  &    0.20~$\pm$~0.06  &     1.2~$\pm$~0.4  \\
HeII        & 4686 &  1  &      0.12  &  \nodata   &    0.01  &    0.09  &    0.13~$\pm$~0.04  &     0.6~$\pm$~0.2  \\
$[$OIII$]$  & 5007 &  1  &     19.95  &  \nodata   &    1.18  &   14.32  &   11.06~$\pm$~3.07  &     1.3~$\pm$~0.4  \\
$[$FeVII$]$ & 6087 &  1  &      0.08  &  \nodata   &    0.01  &    0.06  &    0.08~$\pm$~0.03  &     0.7~$\pm$~0.3  \\
$[$OI$]$    & 6300 &  1  &      0.00  &  \nodata   &    2.36  &    0.71  &    0.90~$\pm$~0.23  &     0.8~$\pm$~0.2  \\
H$\alpha$   & 6563 &  1  &      3.25  &  \nodata   &    2.96  &    3.16  &    2.77~$\pm$~0.83  &     1.1~$\pm$~0.3  \\
$[$NII$]$   & 6584 &  1  &      0.00  &  \nodata   &    9.60  &    2.88  &    3.76~$\pm$~0.98  &     0.8~$\pm$~0.2  \\
$[$SII$]$   & 6724 &  1  &      0.00  &  \nodata   &    3.86  &    1.16  &    1.42~$\pm$~0.32  &     0.8~$\pm$~0.2  \\
$[$SIII$]$  & 9532 &  1  &      0.05  &  \nodata   &    1.84  &    0.59  &    1.09~$\pm$~0.28  &     0.5~$\pm$~0.1  \\
\\
f$^{model}_{H\beta}$~\tablenotemark{f}  & 4861 & \nodata &   2.05  & \nodata &    1.25  &  1.92  & \nodata & \nodata  \\
f$^{data}_{H\beta}$~\tablenotemark{g}   & 4861 & \nodata & \nodata & \nodata & \nodata & \nodata & 18.87~$\pm$~3.67 & \nodata \\
\enddata

\tablenotetext{a}{1=Model and data line ratios relative to H$\beta$ match 
                   within a factor of 2; 0=no match.}
\tablenotetext{b}{High-U model. Boundary:  m; 
                  log$_{10}$(U)= -0.75; 
                  log$_{10}$(n$_{H}$)= 5.00~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 22.0~cm$^{-2}$;  
                  fractional contribution = 0.70.}
\tablenotetext{c}{No medium-U model component required for this observed kinematic component.}
\tablenotetext{d}{~Low-U model. Boundary:  m; 
                  log$_{10}$(U)= -2.52; log$_{10}$(n$_{H}$)= 4.00~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 23.0~cm$^{-2}$;  
                  fractional contribution = 0.30;
                  screen log$_{10}$(N$_{c}$)= 21.6~cm$^{-2}$.}
\tablenotetext{e}{We corrected all observed fluxes for Galactic extinction using the \citet{sav79} 
                extinction curve with E(B-V)~=~0.19.  We applied an additional correction for   
                Mrk~3 internal extinction using the LMC curve of \citet{koo81}.
                For this measurement bin the internal extinction correction 
                corresponded to E(B-V)~=~0.22.
                See Paper~I for details.}
\tablenotetext{f}{~Logarithm of model H$\beta$ flux.  Units: log$_{10}$(ergs~s$^{-1}$~cm$^{-2}$).}
\tablenotetext{g}{Observed H$\beta$ flux. Units: 10$^{-15}$~ergs~s$^{-1}$~cm$^{-2}$.}

\end{deluxetable}

\newpage

\begin{deluxetable}{lrcrrrrrr}
\label{table6}
%\rotate
\tablecolumns{9}

\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablenum{6}
\tablecaption{Line Ratios (Relative to H$\beta$) from 
Model Components, Composite and Observations for 
Position (0$\farcs$0W,~r,~0$\farcs$3)}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Line} &
\colhead{High-U} &
\colhead{Med.-U} &
\colhead{Low-U} &
\colhead{Composite} &
\colhead{Observed} &
\colhead{Model/Data}\\

\colhead{} &
\colhead{} &
\colhead{Match\tablenotemark{a}} &
\colhead{Model\tablenotemark{b}} &
\colhead{Model\tablenotemark{c}} &
\colhead{Model\tablenotemark{d}} &
\colhead{Model} &
\colhead{Data\tablenotemark{e}} &
\colhead{Ratio}\\

\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)}
}
\startdata

Ly$\alpha$  & 1216 &  0  &    34.80  &   1.37  &   2.19  &   8.30  &  54.35~$\pm$~14.72  &   0.2~$\pm$~0.1  \\
NV          & 1240 &  1  &     5.10  &   1.05  &   0.06  &   1.56  &   2.46~$\pm$~0.66   &   0.6~$\pm$~0.2  \\
CIV         & 1549 &  1  &    37.32  &   5.63  &   0.91  &  10.55  &   6.51~$\pm$~1.12   &   1.6~$\pm$~0.3  \\
CIII$]$     & 1909 &  0  &     1.12  &   2.68  &   0.17  &   1.62  &   4.99~$\pm$~1.07   &   0.3~$\pm$~0.1  \\
CII$]$      & 2326 &  1  &     0.00  &   0.46  &   1.23  &   0.60  &   1.13~$\pm$~0.26   &   0.5~$\pm$~0.1  \\
$[$NeIV$]$  & 2424 &  1  &     1.26  &   0.72  &   0.00  &   0.61  &   1.17~$\pm$~0.22   &   0.5~$\pm$~0.1  \\
MgII        & 2798 &  1  &     0.05  &   0.43  &   2.28  &   0.91  &   0.70~$\pm$~0.12   &   1.3~$\pm$~0.2  \\
$[$NeV$]$   & 3426 &  1  &     4.31  &   1.93  &   0.00  &   1.83  &   1.43~$\pm$~0.24   &   1.3~$\pm$~0.2  \\
$[$OII$]$   & 3727 &  1  &     0.00  &   0.32  &   2.75  &   0.98  &   1.39~$\pm$~0.40   &   0.7~$\pm$~0.2  \\
$[$NeIII$]$ & 3869 &  1  &     1.71  &   3.42  &   0.57  &   2.22  &   1.72~$\pm$~0.30   &   1.3~$\pm$~0.2  \\
$[$SII$]$   & 4074 &  1  &     0.00  &   0.52  &   0.68  &   0.46  &   0.36~$\pm$~0.06   &   1.3~$\pm$~0.2  \\
$[$OIII$]$  & 4363 &  1  &     0.77  &   0.88  &   0.00  &   0.60  &   0.32~$\pm$~0.05   &   1.9~$\pm$~0.3  \\
HeII        & 4686 &  1  &     0.67  &   0.23  &   0.01  &   0.25  &   0.32~$\pm$~0.05   &   0.8~$\pm$~0.1  \\
$[$OIII$]$  & 5007 &  1  &    22.54  &  26.58  &   0.12  &  17.83  &  15.87~$\pm$~2.61   &   1.1~$\pm$~0.2  \\
$[$FeVII$]$ & 6087 &  1  &     0.21  &   0.09  &   0.00  &   0.09  &   0.10~$\pm$~0.02   &   0.9~$\pm$~0.2  \\
$[$OI$]$    & 6300 &  1  &     0.00  &   2.02  &   2.14  &   1.65  &   0.88~$\pm$~0.16   &   1.9~$\pm$~0.3  \\
H$\alpha$   & 6563 &  1  &     2.79  &   2.87  &   3.08  &   2.92  &   3.31~$\pm$~0.69   &   0.9~$\pm$~0.2  \\
$[$NII$]$   & 6584 &  1  &     0.00  &   1.34  &   7.45  &   2.90  &   3.16~$\pm$~0.49   &   0.9~$\pm$~0.1  \\
$[$SII$]$   & 6724 &  1  &     0.00  &   2.18  &   3.82  &   2.24  &   2.45~$\pm$~0.44   &   0.9~$\pm$~0.2  \\
$[$SIII$]$  & 9532 &  1  &     0.00  &   1.01  &   1.28  &   0.89  &   1.48~$\pm$~0.22   &   0.6~$\pm$~0.1  \\
\\
f$^{model}_{H\beta}$~\tablenotemark{f}  & 4861 & \nodata &   1.25  &   1.66  &   1.47  & 1.55 & \nodata & \nodata  \\
f$^{data}_{H\beta}$~\tablenotemark{g}   & 4861 & \nodata & \nodata & \nodata & \nodata & \nodata &  33.79~$\pm$~4.56  & \nodata \\
\enddata

\tablenotetext{a}{1=Model and data line ratios relative to H$\beta$ match 
                   within a factor of 2; 0=no match.}
\tablenotetext{b}{High-U model. Boundary:  m; 
                  log$_{10}$(U)= -0.60; 
                  log$_{10}$(n$_{H}$)= 4.85~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 21.5~cm$^{-2}$;  
                  fractional contribution = 0.20.}
\tablenotetext{c}{Medium-U model. Boundary:  r; 
                  log$_{10}$(U)= -0.75; 
                  log$_{10}$(n$_{H}$)= 5.00~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 22.3~cm$^{-2}$;  
                  fractional contribution = 0.50.}
\tablenotetext{d}{~Low-U model. Boundary:  m; 
                  log$_{10}$(U)= -2.77; log$_{10}$(n$_{H}$)= 4.25~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 23.5~cm$^{-2}$;  
                  fractional contribution = 0.30;
                  screen log$_{10}$(N$_{c}$)= 21.6~cm$^{-2}$.}
\tablenotetext{e}{We corrected all observed fluxes for Galactic extinction using the \citet{sav79} 
                extinction curve with E(B-V)~=~0.19.  We applied an additional correction for   
                Mrk~3 internal extinction using the LMC curve of \citet{koo81}.
                For this measurement bin the internal extinction correction 
                corresponded to E(B-V)~=~0.40.
                See Paper~I for details.}
\tablenotetext{f}{~Logarithm of model H$\beta$ flux.  Units: log$_{10}$(ergs~s$^{-1}$~cm$^{-2}$).}
\tablenotetext{g}{Observed H$\beta$ flux. Units: 10$^{-15}$~ergs~s$^{-1}$~cm$^{-2}$.}

\end{deluxetable}

\newpage

\begin{deluxetable}{lrcrrrrrr}
\label{table7}
%\rotate
\tablecolumns{9}

\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablenum{7}
\tablecaption{Line Ratios (Relative to H$\beta$) from 
Model Components, Composite and Observations for 
Position (-0$\farcs$3W,~b,~0$\farcs$3)}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Line} &
\colhead{High-U} &
\colhead{Med.-U} &
\colhead{Low-U} &
\colhead{Composite} &
\colhead{Observed} &
\colhead{Model/Data}\\

\colhead{} &
\colhead{} &
\colhead{Match\tablenotemark{a}} &
\colhead{Model\tablenotemark{b}} &
\colhead{Model\tablenotemark{c}} &
\colhead{Model\tablenotemark{d}} &
\colhead{Model} &
\colhead{Data\tablenotemark{e}} &
\colhead{Ratio}\\

\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)}
}
\startdata

Ly$\alpha$  & 1216 &  1  &    28.14  &  27.01  &   6.60  &  21.34  &  18.58~$\pm$~5.76   &     1.1~$\pm$~0.3   \\
NV          & 1240 &  1  &     0.49  &   0.53  &   0.03  &   0.36  &   0.69~$\pm$~0.22   &     0.5~$\pm$~0.2  \\
CIV         & 1549 &  1  &     5.08  &  10.96  &   2.14  &   5.96  &   3.06~$\pm$~0.60   &     1.9~$\pm$~0.4  \\
CIII$]$     & 1909 &  1  &     0.35  &   5.13  &   0.14  &   1.72  &   1.36~$\pm$~0.37   &     1.3~$\pm$~0.4  \\
CII$]$      & 2326 &  1  &     0.00  &   0.06  &   1.15  &   0.36  &   0.64~$\pm$~0.13   &     0.6~$\pm$~0.1  \\
$[$NeIV$]$  & 2424 &  1  &     0.25  &   1.53  &   0.00  &   0.56  &   0.46~$\pm$~0.09   &     1.2~$\pm$~0.2  \\
MgII        & 2798 &  1  &     0.02  &   0.12  &   2.36  &   0.75  &   0.75~$\pm$~0.10   &     1.0~$\pm$~0.1  \\
$[$NeV$]$   & 3426 &  1  &     0.57  &   0.99  &   0.00  &   0.52  &   0.78~$\pm$~0.12   &     0.7~$\pm$~0.1  \\
$[$OII$]$   & 3727 &  1  &     0.02  &   0.02  &   5.35  &   1.62  &   2.60~$\pm$~0.36   &     0.6~$\pm$~0.1  \\
$[$NeIII$]$ & 3869 &  1  &     1.11  &   2.19  &   0.74  &   1.32  &   1.38~$\pm$~0.19   &     1.0~$\pm$~0.1  \\
$[$SII$]$   & 4074 &  1  &     0.00  &   0.00  &   0.42  &   0.13  &   0.17~$\pm$~0.04   &     0.8~$\pm$~0.2  \\
$[$OIII$]$  & 4363 &  1  &     0.17  &   0.64  &   0.00  &   0.26  &   0.29~$\pm$~0.04   &     0.9~$\pm$~0.1  \\
HeII        & 4686 &  1  &     0.11  &   0.74  &   0.01  &   0.27  &   0.21~$\pm$~0.03   &     1.3~$\pm$~0.2  \\
$[$OIII$]$  & 5007 &  1  &    17.75  &  23.59  &   0.06  &  14.19  &  13.84~$\pm$~1.63   &     1.0~$\pm$~0.1  \\
$[$FeVII$]$ & 6087 &  1  &     0.07  &   0.20  &   0.00  &   0.09  &   0.11~$\pm$~0.02   &     0.8~$\pm$~0.1  \\
$[$OI$]$    & 6300 &  1  &     0.00  &   0.00  &   2.60  &   0.78  &   0.96~$\pm$~0.10   &     0.8~$\pm$~0.1  \\
H$\alpha$   & 6563 &  1  &     3.07  &   2.74  &   2.97  &   2.94  &   3.67~$\pm$~0.38   &     0.8~$\pm$~0.1  \\
$[$NII$]$   & 6584 &  1  &     0.00  &   0.02  &   8.51  &   2.56  &   5.07~$\pm$~0.50   &     0.5~$\pm$~0.0  \\
$[$SII$]$   & 6724 &  1  &     0.00  &   0.00  &   5.26  &   1.58  &   2.15~$\pm$~0.16   &     0.7~$\pm$~0.1  \\
$[$SIII$]$  & 9532 &  0  &     0.05  &   0.37  &   1.63  &   0.62  &   1.48~$\pm$~0.13   &     0.4~$\pm$~0.0  \\
\\
f$^{model}_{H\beta}$~\tablenotemark{f}  & 4861 & \nodata &   0.94  &  -0.15  &  -0.04  & 0.60  & \nodata & \nodata  \\
f$^{data}_{H\beta}$~\tablenotemark{g}   & 4861 & \nodata & \nodata & \nodata & \nodata & \nodata & 11.71~$\pm$~0.96  & \nodata \\
\enddata

\tablenotetext{a}{1=Model and data line ratios relative to H$\beta$ match 
                   within a factor of 2; 0=no match.}
\tablenotetext{b}{High-U model. Boundary:  m; 
                  log$_{10}$(U)= -0.74; 
                  log$_{10}$(n$_{H}$)= 3.84~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 22.0~cm$^{-2}$;  
                  fractional contribution = 0.40.}
\tablenotetext{c}{Medium-U model. Boundary:  m; 
                  log$_{10}$(U)= -1.74; 
                  log$_{10}$(n$_{H}$)= 4.84~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 20.0~cm$^{-2}$;  
                  fractional contribution = 0.30.}
\tablenotetext{d}{~Low-U model. Boundary:  m; 
                  log$_{10}$(U)= -2.95; log$_{10}$(n$_{H}$)= 3.32~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 22.5~cm$^{-2}$;  
                  fractional contribution = 0.30;
                  screen log$_{10}$(N$_{c}$)= 21.6~cm$^{-2}$.}
\tablenotetext{e}{We corrected all observed fluxes for Galactic extinction using the \citet{sav79} 
                extinction curve with E(B-V)~=~0.19.  We applied an additional correction for   
                Mrk~3 internal extinction using the LMC curve of \citet{koo81}.
                For this measurement bin the internal extinction correction 
                corresponded to E(B-V)~=~0.22.
                See Paper~I for details.}
\tablenotetext{f}{~Logarithm of model H$\beta$ flux.  Units: log$_{10}$(ergs~s$^{-1}$~cm$^{-2}$).}
\tablenotetext{g}{Observed H$\beta$ flux. Units: 10$^{-15}$~ergs~s$^{-1}$~cm$^{-2}$.}

\end{deluxetable}

\newpage

\begin{deluxetable}{lrcrrrrrr}
\label{table8}
%\rotate
\tablecolumns{9}

\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablenum{8}
\tablecaption{Line Ratios (Relative to H$\beta$) from 
Model Components, Composite and Observations for 
Position (-0$\farcs$3W,~r,~0$\farcs$3)}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Line} &
\colhead{High-U} &
\colhead{Med.-U} &
\colhead{Low-U} &
\colhead{Composite} &
\colhead{Observed} &
\colhead{Model/Data}\\

\colhead{} &
\colhead{} &
\colhead{Match\tablenotemark{a}} &
\colhead{Model\tablenotemark{b}} &
\colhead{Model\tablenotemark{c}} &
\colhead{Model\tablenotemark{d}} &
\colhead{Model} &
\colhead{Data\tablenotemark{e}} &
\colhead{Ratio}\\

\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)}
}
\startdata

Ly$\alpha$  & 1216 &   1  &  27.23 & 16.97   &   10.88 & 19.25   &   29.68~$\pm$~7.08 &     0.6~$\pm$~0.1  \\
NV          & 1240 &   0  &   0.46 &  0.86   &    0.04 &  0.45   &    1.29~$\pm$~0.31 &     0.3~$\pm$~0.1  \\
CIV         & 1549 &   1  &   3.30 & 13.27   &    3.34 &  6.30   &    6.28~$\pm$~0.90 &     1.0~$\pm$~0.1  \\
CIII$]$     & 1909 &   1  &   0.67 &  4.51   &    0.19 &  1.68   &    2.20~$\pm$~0.52 &     0.8~$\pm$~0.2  \\
CII$]$      & 2326 &   1  &   0.00 &  0.03   &    1.49 &  0.46   &    0.59~$\pm$~0.09 &     0.8~$\pm$~0.1  \\
$[$NeIV$]$  & 2424 &   1  &   0.13 &  2.08   &    0.00 &  0.68   &    0.76~$\pm$~0.11 &     0.9~$\pm$~0.1  \\
MgII        & 2798 &   1  &   0.04 &  0.08   &    2.96 &  0.93   &    1.05~$\pm$~0.10 &     0.9~$\pm$~0.1  \\
$[$NeV$]$   & 3426 &   1  &   0.39 &  1.82   &    0.00 &  0.70   &    1.07~$\pm$~0.12 &     0.7~$\pm$~0.1  \\
$[$OII$]$   & 3727 &   1  &   0.03 &  0.02   &    7.08 &  2.14   &    2.45~$\pm$~0.27 &     0.9~$\pm$~0.1  \\
$[$NeIII$]$ & 3869 &   1  &   1.17 &  2.29   &    0.93 &  1.43   &    1.38~$\pm$~0.15 &     1.0~$\pm$~0.1  \\
$[$SII$]$   & 4074 &   1  &   0.00 &  0.00   &    0.45 &  0.13   &    0.27~$\pm$~0.04 &     0.5~$\pm$~0.1  \\
$[$OIII$]$  & 4363 &   1  &   0.16 &  0.70   &    0.00 &  0.27   &    0.21~$\pm$~0.03 &     1.3~$\pm$~0.2  \\
HeII        & 4686 &   1  &   0.07 &  0.64   &    0.01 &  0.22   &    0.23~$\pm$~0.02 &     1.0~$\pm$~0.1  \\
$[$OIII$]$  & 5007 &   1  &  18.83 & 27.41   &    0.09 & 15.78   &   14.20~$\pm$~1.35 &     1.1~$\pm$~0.1  \\
$[$FeVII$]$ & 6087 &   1  &   0.04 &  0.25   &    0.00 &  0.09   &    0.12~$\pm$~0.01 &     0.8~$\pm$~0.1  \\
$[$OI$]$    & 6300 &   1  &   0.00 &  0.00   &    2.73 &  0.82   &    0.72~$\pm$~0.06 &     1.1~$\pm$~0.1  \\
H$\alpha$   & 6563 &   1  &   3.17 &  2.75   &    2.93 &  2.97   &    2.48~$\pm$~0.22 &     1.2~$\pm$~0.1  \\
$[$NII$]$   & 6584 &   1  &   0.00 &  0.01   &    8.93 &  2.68   &    3.25~$\pm$~0.27 &     0.8~$\pm$~0.1  \\
$[$SII$]$   & 6724 &   1  &   0.00 &  0.00   &    4.85 &  1.45   &    1.58~$\pm$~0.09 &     0.9~$\pm$~0.1  \\
$[$SIII$]$  & 9532 &   0  &   0.08 &  0.13   &    1.81 &  0.61   &    1.85~$\pm$~0.13 &     0.3~$\pm$~0.0  \\
\\
f$^{model}_{H\beta}$~\tablenotemark{f}  & 4861 & \nodata &   1.08 &   -0.02 &   -0.35 &    0.72 & \nodata & \nodata  \\
f$^{data}_{H\beta}$~\tablenotemark{g}   & 4861 & \nodata & \nodata & \nodata & \nodata & \nodata & 14.10~$\pm$~0.94 & \nodata \\
\enddata

\tablenotetext{a}{1=Model and data line ratios relative to H$\beta$ match 
                   within a factor of 2; 0=no match.}
\tablenotetext{b}{High-U model. Boundary:  m; 
                  log$_{10}$(U)= -0.46; 
                  log$_{10}$(n$_{H}$)= 3.50~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 22.5~cm$^{-2}$;  
                  fractional contribution = 0.40.}
\tablenotetext{c}{Medium-U model. Boundary:  m; 
                  log$_{10}$(U)= -1.46; 
                  log$_{10}$(n$_{H}$)= 4.50~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 20.5~cm$^{-2}$;  
                  fractional contribution = 0.30.}
\tablenotetext{d}{~Low-U model. Boundary:  m; 
                  log$_{10}$(U)= -2.98; log$_{10}$(n$_{H}$)= 3.25~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 22.0~cm$^{-2}$;  
                  fractional contribution = 0.30;
                  screen log$_{10}$(N$_{c}$)= 21.6~cm$^{-2}$.}
\tablenotetext{e}{We corrected all observed fluxes for Galactic extinction using the \citet{sav79} 
                extinction curve with E(B-V)~=~0.19.  We applied an additional correction for   
                Mrk~3 internal extinction using the LMC curve of \citet{koo81}.
                For this measurement bin the internal extinction correction 
                corresponded to E(B-V)~=~0.21.
                See Paper~I for details.}
\tablenotetext{f}{~Logarithm of model H$\beta$ flux.  Units: log$_{10}$(ergs~s$^{-1}$~cm$^{-2}$).}
\tablenotetext{g}{Observed H$\beta$ flux. Units: 10$^{-15}$~ergs~s$^{-1}$~cm$^{-2}$.}

\end{deluxetable}

\newpage

\begin{deluxetable}{lrcrrrrrr}
\label{table9}
%\rotate
\tablecolumns{9}

\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablenum{9}
\tablecaption{Line Ratios (Relative to H$\beta$) from 
Model Components, Composite and Observations for 
Position (-0$\farcs$5W,~b,~0$\farcs$2)}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Line} &
\colhead{High-U} &
\colhead{Med.-U} &
\colhead{Low-U} &
\colhead{Composite} &
\colhead{Observed} &
\colhead{Model/Data}\\

\colhead{} &
\colhead{} &
\colhead{Match\tablenotemark{a}} &
\colhead{Model\tablenotemark{b}} &
\colhead{Model\tablenotemark{c}} &
\colhead{Model\tablenotemark{d}} &
\colhead{Model} &
\colhead{Data\tablenotemark{e}} &
\colhead{Ratio}\\

\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)}
}
\startdata

Ly$\alpha$  & 1216 &  1  &    25.48  &  13.99  &  11.42  &  17.81  &  14.08~$\pm$~8.35  &    1.3~$\pm$~0.8  \\
NV          & 1240 &  1  &     0.62  &   0.06  &   0.03  &   0.27  &   0.49~$\pm$~0.32  &    0.6~$\pm$~0.4  \\
CIV         & 1549 &  1  &     8.57  &   1.41  &   3.34  &   4.85  &   2.68~$\pm$~0.96  &    1.8~$\pm$~0.6  \\
CIII$]$     & 1909 &  0  &     0.76  &   1.87  &   0.15  &   0.91  &   2.45~$\pm$~1.03  &    0.4~$\pm$~0.2  \\
CII$]$      & 2326 &  1  &     0.00  &   0.05  &   1.21  &   0.38  &   0.69~$\pm$~0.26  &    0.5~$\pm$~0.2  \\
$[$NeIV$]$  & 2424 &  1  &     0.54  &   0.26  &   0.00  &   0.29  &   0.50~$\pm$~0.18  &    0.6~$\pm$~0.2  \\
MgII        & 2798 &  1  &     0.03  &   0.15  &   2.61  &   0.84  &   1.07~$\pm$~0.27  &    0.8~$\pm$~0.2  \\
$[$NeV$]$   & 3426 &  1  &     0.99  &   0.09  &   0.00  &   0.42  &   0.66~$\pm$~0.18  &    0.6~$\pm$~0.2  \\
$[$OII$]$   & 3727 &  1  &     0.03  &   0.05  &   6.19  &   1.89  &   2.08~$\pm$~0.55  &    0.9~$\pm$~0.2  \\
$[$NeIII$]$ & 3869 &  1  &     1.36  &   1.78  &   0.82  &   1.33  &   1.17~$\pm$~0.30  &    1.1~$\pm$~0.3  \\
$[$SII$]$   & 4074 &  1  &     0.00  &   0.01  &   0.35  &   0.11  &   0.10~$\pm$~0.03  &    1.1~$\pm$~0.3  \\
$[$OIII$]$  & 4363 &  1  &     0.27  &   0.24  &   0.00  &   0.18  &   0.26~$\pm$~0.07  &    0.7~$\pm$~0.2  \\
HeII        & 4686 &  1  &     0.24  &   0.20  &   0.01  &   0.16  &   0.15~$\pm$~0.04  &    1.1~$\pm$~0.3  \\
$[$OIII$]$  & 5007 &  1  &    21.48  &  19.58  &   0.06  &  14.48  &  13.45~$\pm$~2.90  &    1.1~$\pm$~0.2  \\
$[$FeVII$]$ & 6087 &  1  &     0.15  &   0.03  &   0.00  &   0.07  &   0.12~$\pm$~0.16  &    0.6~$\pm$~0.8  \\
$[$OI$]$    & 6300 &  1  &     0.00  &   0.00  &   2.72  &   0.82  &   0.63~$\pm$~0.12  &    1.3~$\pm$~0.2  \\
H$\alpha$   & 6563 &  1  &     2.86  &   2.81  &   2.95  &   2.87  &   2.63~$\pm$~0.52  &    1.1~$\pm$~0.2  \\
$[$NII$]$   & 6584 &  1  &     0.00  &   0.05  &   8.66  &   2.61  &   4.75~$\pm$~0.94  &    0.6~$\pm$~0.1  \\
$[$SII$]$   & 6724 &  1  &     0.00  &   0.01  &   5.23  &   1.57  &   0.93~$\pm$~0.14  &    1.7~$\pm$~0.3  \\
$[$SIII$]$  & 9532 &  1  &     0.03  &   0.68  &   1.78  &   0.75  &   1.12~$\pm$~0.19  &    0.7~$\pm$~0.1  \\
\\
f$^{model}_{H\beta}$~\tablenotemark{f}  & 4861 & \nodata &  0.03  &   0.05  &  -0.83  &   -0.09  & \nodata & \nodata  \\
f$^{data}_{H\beta}$~\tablenotemark{g}   & 4861 & \nodata & \nodata & \nodata & \nodata & \nodata & 9.03~$\pm$~1.41  & \nodata \\
\enddata

\tablenotetext{a}{1=Model and data line ratios relative to H$\beta$ match 
                   within a factor of 2; 0=no match.}
\tablenotetext{b}{High-U model. Boundary:  m; 
                  log$_{10}$(U)= -0.92; 
                  log$_{10}$(n$_{H}$)= 3.46~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 21.5~cm$^{-2}$;  
                  fractional contribution = 0.40.}
\tablenotetext{c}{Medium-U model. Boundary:  m; 
                  log$_{10}$(U)= -1.92; 
                  log$_{10}$(n$_{H}$)= 4.46~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 20.5~cm$^{-2}$;  
                  fractional contribution = 0.30.}
\tablenotetext{d}{~Low-U model. Boundary:  m; 
                  log$_{10}$(U)= -3.04; log$_{10}$(n$_{H}$)= 2.85~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 22.0~cm$^{-2}$;  
                  fractional contribution = 0.30;
                  screen log$_{10}$(N$_{c}$)= 21.6~cm$^{-2}$.}
\tablenotetext{e}{We corrected all observed fluxes for Galactic extinction using the \citet{sav79} 
                extinction curve with E(B-V)~=~0.19.  We applied an additional correction for   
                Mrk~3 internal extinction using the LMC curve of \citet{koo81}.
                For this measurement bin the internal extinction correction 
                corresponded to E(B-V)~=~0.15.
                See Paper~I for details.}
\tablenotetext{f}{~Logarithm of model H$\beta$ flux.  Units: log$_{10}$(ergs~s$^{-1}$~cm$^{-2}$).}
\tablenotetext{g}{Observed H$\beta$ flux. Units: 10$^{-15}$~ergs~s$^{-1}$~cm$^{-2}$.}

\end{deluxetable}

\newpage

\begin{deluxetable}{lrcrrrrrr}
\label{table10}
%\rotate
\tablecolumns{9}

\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablenum{10}
\tablecaption{Line Ratios (Relative to H$\beta$) from 
Model Components, Composite and Observations for 
Position (-0$\farcs$5W,~r,~0$\farcs$2)}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Line} &
\colhead{High-U} &
\colhead{Med.-U} &
\colhead{Low-U} &
\colhead{Composite} &
\colhead{Observed} &
\colhead{Model/Data}\\

\colhead{} &
\colhead{} &
\colhead{Match\tablenotemark{a}} &
\colhead{Model\tablenotemark{b}} &
\colhead{Model\tablenotemark{c}} &
\colhead{Model\tablenotemark{d}} &
\colhead{Model} &
\colhead{Data\tablenotemark{e}} &
\colhead{Ratio}\\

\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)}
}
\startdata

Ly$\alpha$  & 1216 &  1  &    24.30 & 24.06   &    7.18 & 19.09   &   21.30~$\pm$~2.18  &    0.9~$\pm$~0.1  \\
NV          & 1240 &  1  &     2.12 &  0.25   &    0.08 &  0.95   &    1.05~$\pm$~0.11  &    0.9~$\pm$~0.1  \\
CIV         & 1549 &  1  &    12.76 &  5.30   &    2.35 &  7.40   &    7.42~$\pm$~0.52  &    1.0~$\pm$~0.1  \\
CIII$]$     & 1909 &  1  &     0.30 &  4.06   &    0.22 &  1.41   &    1.85~$\pm$~0.13  &    0.8~$\pm$~0.1  \\
CII$]$      & 2326 &  1  &     0.00 &  0.07   &    1.41 &  0.44   &    0.57~$\pm$~0.04  &    0.8~$\pm$~0.1  \\
$[$NeIV$]$  & 2424 &  1  &     0.54 &  0.99   &    0.00 &  0.51   &    0.91~$\pm$~0.06  &    0.6~$\pm$~0.0  \\
MgII        & 2798 &  1  &     0.02 &  0.15   &    2.40 &  0.77   &    0.48~$\pm$~0.04  &    1.6~$\pm$~0.1  \\
$[$NeV$]$   & 3426 &  1  &     1.64 &  0.39   &    0.00 &  0.77   &    1.04~$\pm$~0.05  &    0.7~$\pm$~0.0  \\
$[$OII$]$   & 3727 &  1  &     0.02 &  0.06   &    8.24 &  2.50   &    1.64~$\pm$~0.08  &    1.5~$\pm$~0.1  \\
$[$NeIII$]$ & 3869 &  1  &     1.30 &  2.29   &    0.87 &  1.47   &    1.47~$\pm$~0.07  &    1.0~$\pm$~0.0  \\
$[$SII$]$   & 4074 &  1  &     0.00 &  0.01   &    0.33 &  0.10   &    0.19~$\pm$~0.01  &    0.5~$\pm$~0.0  \\
$[$OIII$]$  & 4363 &  1  &     0.30 &  0.45   &    0.00 &  0.26   &    0.20~$\pm$~0.02  &    1.3~$\pm$~0.1  \\
HeII        & 4686 &  1  &     0.31 &  0.59   &    0.01 &  0.30   &    0.29~$\pm$~0.01  &    1.0~$\pm$~0.0  \\
$[$OIII$]$  & 5007 &  1  &    19.71 & 25.10   &    0.12 & 15.45   &   15.69~$\pm$~0.59  &    1.0~$\pm$~0.0  \\
$[$FeVII$]$ & 6087 &  1  &     0.10 &  0.11   &    0.00 &  0.07   &    0.10~$\pm$~0.01  &    0.7~$\pm$~0.1  \\
$[$OI$]$    & 6300 &  1  &     0.00 &  0.00   &    2.43 &  0.73   &    0.57~$\pm$~0.02  &    1.3~$\pm$~0.0  \\
H$\alpha$   & 6563 &  1  &     2.80 &  2.78   &    2.97 &  2.84   &    2.30~$\pm$~0.20  &    1.2~$\pm$~0.1  \\
$[$NII$]$   & 6584 &  1  &     0.00 &  0.05   &    8.53 &  2.57   &    2.44~$\pm$~0.08  &    1.1~$\pm$~0.0  \\
$[$SII$]$   & 6724 &  1  &     0.00 &  0.01   &    5.34 &  1.60   &    1.16~$\pm$~0.03  &    1.4~$\pm$~0.0  \\
$[$SIII$]$  & 9532 &  1  &     0.00 &  0.60   &    1.74 &  0.70   &    1.24~$\pm$~0.04  &    0.6~$\pm$~0.0  \\
\\
f$^{model}_{H\beta}$~\tablenotemark{f}  & 4861 & \nodata &    -0.13 &   -0.60 &  -0.71 &  -0.37 & \nodata & \nodata  \\
f$^{data}_{H\beta}$~\tablenotemark{g}   & 4861 & \nodata & \nodata & \nodata & \nodata & \nodata & 20.81~$\pm$~0.57 & \nodata \\
\enddata

\tablenotetext{a}{1=Model and data line ratios relative to H$\beta$ match 
                   within a factor of 2; 0=no match.}
\tablenotetext{b}{High-U model. Boundary:  m; 
                  log$_{10}$(U)= -0.38; 
                  log$_{10}$(n$_{H}$)= 2.86~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 22.0~cm$^{-2}$;  
                  fractional contribution = 0.40.}
\tablenotetext{c}{Medium-U model. Boundary:  m; 
                  log$_{10}$(U)= -1.88; 
                  log$_{10}$(n$_{H}$)= 4.36~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 20.0~cm$^{-2}$;  
                  fractional contribution = 0.30.}
\tablenotetext{d}{~Low-U model. Boundary:  m; 
                  log$_{10}$(U)= -2.78; log$_{10}$(n$_{H}$)= 2.50~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 22.5~cm$^{-2}$;  
                  fractional contribution = 0.30;
                  screen log$_{10}$(N$_{c}$)= 21.6~cm$^{-2}$.}
\tablenotetext{e}{We corrected all observed fluxes for Galactic extinction using the \citet{sav79} 
                extinction curve with E(B-V)~=~0.19.  We applied an additional correction for   
                Mrk~3 internal extinction using the LMC curve of \citet{koo81}.
                For this measurement bin the internal extinction correction 
                corresponded to E(B-V)~=~0.16.
                See Paper~I for details.}
\tablenotetext{f}{~Logarithm of model H$\beta$ flux.  Units: log$_{10}$(ergs~s$^{-1}$~cm$^{-2}$).}
\tablenotetext{g}{Observed H$\beta$ flux. Units: 10$^{-15}$~ergs~s$^{-1}$~cm$^{-2}$.}

\end{deluxetable}

\newpage

\begin{deluxetable}{lrcrrrrrr}
\label{table11}
%\rotate
\tablecolumns{9}

\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablenum{11}
\tablecaption{Line Ratios (Relative to H$\beta$) from 
Model Components, Composite and Observations for 
Position (-0$\farcs$7W,~r,~0$\farcs$3)}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Line} &
\colhead{High-U} &
\colhead{Med.-U} &
\colhead{Low-U} &
\colhead{Composite} &
\colhead{Observed} &
\colhead{Model/Data}\\

\colhead{} &
\colhead{} &
\colhead{Match\tablenotemark{a}} &
\colhead{Model\tablenotemark{b}} &
\colhead{Model\tablenotemark{c}} &
\colhead{Model\tablenotemark{d}} &
\colhead{Model} &
\colhead{Data\tablenotemark{e}} &
\colhead{Ratio}\\

\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)}
}
\startdata

Ly$\alpha$  & 1216 &   1  &  24.38    &   5.26  &  11.76  & 11.36   &  20.81~$\pm$~1.48  &    0.5~$\pm$~0.0  \\
NV          & 1240 &   1  &   3.27    &   0.16  &   0.07  &  0.75   &   0.98~$\pm$~0.42  &    0.8~$\pm$~0.3  \\
CIV         & 1549 &   1  &  20.71    &   2.80  &   3.54  &  6.64   &   5.04~$\pm$~0.30  &    1.3~$\pm$~0.1  \\
CIII$]$     & 1909 &   0  &   0.55    &   1.77  &   0.22  &  0.98   &   2.09~$\pm$~0.14  &    0.5~$\pm$~0.0  \\
CII$]$      & 2326 &   1  &   0.00    &   0.02  &   1.46  &  0.52   &   0.62~$\pm$~0.03  &    0.8~$\pm$~0.0  \\
$[$NeIV$]$  & 2424 &   1  &   0.94    &   0.57  &   0.00  &  0.45   &   0.78~$\pm$~0.08  &    0.6~$\pm$~0.1  \\
MgII        & 2798 &   1  &   0.04    &   0.09  &   2.69  &  0.99   &   0.90~$\pm$~0.04  &    1.1~$\pm$~0.0  \\
$[$NeV$]$   & 3426 &   1  &   2.80    &   0.43  &   0.00  &  0.75   &   0.76~$\pm$~0.03  &    1.0~$\pm$~0.0  \\
$[$OII$]$   & 3727 &   1  &   0.02    &   0.08  &   8.46  &  3.00   &   1.72~$\pm$~0.06  &    1.7~$\pm$~0.1  \\
$[$NeIII$]$ & 3869 &   1  &   1.46    &   1.99  &   0.94  &  1.52   &   1.43~$\pm$~0.08  &    1.1~$\pm$~0.1  \\
$[$SII$]$   & 4074 &   1  &   0.00    &   0.00  &   0.32  &  0.11   &   0.20~$\pm$~0.02  &    0.6~$\pm$~0.1  \\
$[$OIII$]$  & 4363 &   1  &   0.43    &   0.31  &   0.00  &  0.22   &   0.20~$\pm$~0.02  &    1.1~$\pm$~0.1  \\
HeII        & 4686 &   1  &   0.51    &   0.21  &   0.01  &  0.20   &   0.24~$\pm$~0.01  &    0.8~$\pm$~0.0  \\
$[$OIII$]$  & 5007 &   1  &  21.66    &  22.82  &   0.10  & 14.64   &  14.37~$\pm$~0.56  &    1.0~$\pm$~0.0  \\
$[$FeVII$]$ & 6087 &   1  &   0.14    &   0.08  &   0.00  &  0.06   &   0.08~$\pm$~0.01  &    0.8~$\pm$~0.1  \\
$[$OI$]$    & 6300 &   1  &   0.00    &   0.00  &   2.53  &  0.89   &   0.52~$\pm$~0.02  &    1.7~$\pm$~0.1  \\
H$\alpha$   & 6563 &   1  &   2.74    &   2.83  &   2.93  &  2.85   &   3.12~$\pm$~0.10  &    0.9~$\pm$~0.0  \\
$[$NII$]$   & 6584 &   1  &   0.00    &   0.02  &   8.51  &  2.99   &   2.59~$\pm$~0.11  &    1.2~$\pm$~0.1  \\
$[$SII$]$   & 6724 &   1  &   0.00    &   0.00  &   4.97  &  1.74   &   0.95~$\pm$~0.02  &    1.8~$\pm$~0.0  \\
$[$SIII$]$  & 9532 &   1  &   0.00    &   0.25  &   1.83  &  0.75   &   1.22~$\pm$~0.04  &    0.6~$\pm$~0.0  \\
\\
f$^{model}_{H\beta}$~\tablenotemark{f}  & 4861 & \nodata &    -0.73  &  -0.37  &  -1.29 & -0.61  & \nodata & \nodata  \\
f$^{data}_{H\beta}$~\tablenotemark{g}   & 4861 & \nodata & \nodata & \nodata & \nodata & \nodata & 30.28~$\pm$~0.69 & \nodata \\
\enddata

\tablenotetext{a}{1=Model and data line ratios relative to H$\beta$ match 
                   within a factor of 2; 0=no match.}
\tablenotetext{b}{High-U model. Boundary:  m; 
                  log$_{10}$(U)= -0.45; 
                  log$_{10}$(n$_{H}$)= 2.57~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 21.8~cm$^{-2}$;  
                  fractional contribution = 0.20.}
\tablenotetext{c}{Medium-U model. Boundary:  m; 
                  log$_{10}$(U)= -1.45; 
                  log$_{10}$(n$_{H}$)= 3.57~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 21.0~cm$^{-2}$;  
                  fractional contribution = 0.45.}
\tablenotetext{d}{~Low-U model. Boundary:  m; 
                  log$_{10}$(U)= -2.90; log$_{10}$(n$_{H}$)= 2.25~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 22.0~cm$^{-2}$;  
                  fractional contribution = 0.35;
                  screen log$_{10}$(N$_{c}$)= 21.6~cm$^{-2}$.}
\tablenotetext{e}{We corrected all observed fluxes for Galactic extinction using the \citet{sav79} 
                extinction curve with E(B-V)~=~0.19.  We applied an additional correction for   
                Mrk~3 internal extinction using the LMC curve of \citet{koo81}.
                For this measurement bin the internal extinction correction 
                corresponded to E(B-V)~=~0.14.
                See Paper~I for details.}
\tablenotetext{f}{~Logarithm of model H$\beta$ flux.  Units: log$_{10}$(ergs~s$^{-1}$~cm$^{-2}$).}
\tablenotetext{g}{Observed H$\beta$ flux. Units: 10$^{-15}$~ergs~s$^{-1}$~cm$^{-2}$.}

\end{deluxetable}

\newpage

\begin{deluxetable}{lrcrrrrrr}
\label{table12}
%\rotate
\tablecolumns{9}

\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablenum{12}
\tablecaption{Line Ratios (Relative to H$\beta$) from 
Model Components, Composite and Observations for 
Position (-1$\farcs$0W,~r,~0$\farcs$3)}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Line} &
\colhead{High-U} &
\colhead{Med.-U} &
\colhead{Low-U} &
\colhead{Composite} &
\colhead{Observed} &
\colhead{Model/Data}\\

\colhead{} &
\colhead{} &
\colhead{Match\tablenotemark{a}} &
\colhead{Model\tablenotemark{b}} &
\colhead{Model\tablenotemark{c}} &
\colhead{Model\tablenotemark{d}} &
\colhead{Model} &
\colhead{Data\tablenotemark{e}} &
\colhead{Ratio}\\

\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)}
}
\startdata

Ly$\alpha$  & 1216 &  0  &  32.25   &   12.53 &   24.86 &  19.43  &   42.54~$\pm$~13.18  &   0.5~$\pm$~0.2  \\
NV          & 1240 &  1  &   7.59   &    0.18 &    0.08 &   0.88  &    0.86~$\pm$~0.28  &    1.0~$\pm$~0.3  \\
CIV         & 1549 &  1  &  14.05   &    3.63 &    6.08 &   5.65  &    5.32~$\pm$~1.00  &    1.1~$\pm$~0.2  \\
CIII$]$     & 1909 &  0  &   0.09   &    2.57 &    0.30 &   1.41  &    4.74~$\pm$~6.71  &    0.3~$\pm$~0.4  \\
CII$]$      & 2326 &  0  &   0.00   &    0.03 &    1.53 &   0.63  &    1.66~$\pm$~2.11  &    0.4~$\pm$~0.5  \\
$[$NeIV$]$  & 2424 &  1  &   0.17   &    0.77 &    0.00 &   0.40  &    0.76~$\pm$~0.19  &    0.5~$\pm$~0.1  \\
MgII        & 2798 &  1  &   0.00   &    0.10 &    2.80 &   1.17  &    1.91~$\pm$~0.24  &    0.6~$\pm$~0.1  \\
$[$NeV$]$   & 3426 &  1  &   2.89   &    0.41 &    0.00 &   0.49  &    0.53~$\pm$~0.08  &    0.9~$\pm$~0.1  \\
$[$OII$]$   & 3727 &  1  &   0.00   &    0.11 &    8.98 &   3.65  &    4.05~$\pm$~0.57  &    0.9~$\pm$~0.1  \\
$[$NeIII$]$ & 3869 &  1  &   0.00   &    2.07 &    0.96 &   1.42  &    1.36~$\pm$~0.19  &    1.0~$\pm$~0.1  \\
$[$SII$]$   & 4074 &  1  &   0.00   &    0.00 &    0.26 &   0.10  &    0.07~$\pm$~0.04  &    1.4~$\pm$~0.8  \\
$[$OIII$]$  & 4363 &  1  &   0.00   &    0.35 &    0.00 &   0.18  &    0.18~$\pm$~0.04  &    1.0~$\pm$~0.2  \\
HeII        & 4686 &  1  &   0.90   &    0.38 &    0.01 &   0.29  &    0.25~$\pm$~0.03  &    1.1~$\pm$~0.1  \\
$[$OIII$]$  & 5007 &  1  &   0.03   &   23.98 &    0.12 &  12.04  &   12.26~$\pm$~1.41  &    1.0~$\pm$~0.1  \\
$[$FeVII$]$ & 6087 &  0  &   0.00   &    0.11 &    0.00 &   0.05  &      \nodata        &     \nodata       \\
$[$OI$]$    & 6300 &  1  &   0.00   &    0.00 &    2.24 &   0.90  &    0.77~$\pm$~0.08  &    1.2~$\pm$~0.1  \\
H$\alpha$   & 6563 &  1  &   2.60   &    2.81 &    2.90 &   2.82  &    3.52~$\pm$~0.36  &    0.8~$\pm$~0.1  \\
$[$NII$]$   & 6584 &  1  &   0.00   &    0.03 &    7.54 &   3.03  &    4.27~$\pm$~0.44  &    0.7~$\pm$~0.1  \\
$[$SII$]$   & 6724 &  1  &   0.00   &    0.01 &    3.65 &   1.46  &    2.03~$\pm$~0.15  &    0.7~$\pm$~0.1  \\
$[$SIII$]$  & 9532 &  1  &   0.00   &    0.32 &    1.83 &   0.90  &    1.28~$\pm$~0.12  &    0.7~$\pm$~0.1  \\
\\
f$^{model}_{H\beta}$~\tablenotemark{f}  & 4861 & \nodata &   -2.05 &   -0.95 &   -1.83 &  -1.20  & \nodata & \nodata  \\
f$^{data}_{H\beta}$~\tablenotemark{g}   & 4861 & \nodata & \nodata & \nodata & \nodata & \nodata &  4.55~$\pm$~0.38  & \nodata \\
\enddata

\tablenotetext{a}{1=Model and data line ratios relative to H$\beta$ match 
                   within a factor of 2; 0=no match.}
\tablenotetext{b}{High-U model. Boundary:  m; 
                  log$_{10}$(U)= -0.24; 
                  log$_{10}$(n$_{H}$)= 2.08~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 21.0~cm$^{-2}$;  
                  fractional contribution = 0.10.}
\tablenotetext{c}{Medium-U model. Boundary:  m; 
                  log$_{10}$(U)= -1.66; 
                  log$_{10}$(n$_{H}$)= 3.50~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 20.5~cm$^{-2}$;  
                  fractional contribution = 0.50.}
\tablenotetext{d}{~Low-U model. Boundary:  m; 
                  log$_{10}$(U)= -2.93; log$_{10}$(n$_{H}$)= 2.00~cm$^{-3}$;  
                  cloud log$_{10}$(N$_{c}$)= 21.5~cm$^{-2}$;  
                  fractional contribution = 0.40;
                  screen log$_{10}$(N$_{c}$)= 21.6~cm$^{-2}$.}
\tablenotetext{e}{We corrected all observed fluxes for Galactic extinction using the \citet{sav79} 
                extinction curve with E(B-V)~=~0.19.  We applied an additional correction for   
                Mrk~3 internal extinction using the LMC curve of \citet{koo81}.
                For this measurement bin the internal extinction correction 
                corresponded to E(B-V)~=~0.12.
                See Paper~I for details.}
\tablenotetext{f}{~Logarithm of model H$\beta$ flux.  Units: log$_{10}$(ergs~s$^{-1}$~cm$^{-2}$).}
\tablenotetext{g}{Observed H$\beta$ flux. Units: 10$^{-15}$~ergs~s$^{-1}$~cm$^{-2}$.}

\end{deluxetable}

\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%write_cloudy_tex_table.pro
\newpage
\begin{deluxetable}{llcclrcrrrrr}
\label{table13}
\tabletypesize{\scriptsize}
\rotate
%\tablewidth{560pt}
\tablewidth{0pc}
\tablenum{13}
\tablecolumns{12}
\tablecaption{CLOUDY Photoionization Model Output}
\tablehead{
\colhead{Bin} &
\colhead{Model} &
\colhead{Bound}\tablenotemark{a} &
\colhead{U} &
\colhead{H$\beta$} &
\colhead{Emitting} &
\colhead{Component} & 
\colhead{Bin} &
\colhead{Component} &
\colhead{Bin} &
\colhead{Filling} &
\colhead{T$_{avg.}$} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Flux} &
\colhead{Area} &
\colhead{Depth} & 
\colhead{Depth} &
\colhead{Height} & 
\colhead{Height} &
\colhead{Factor} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(erg s$^{-1}$ cm$^{-2}$)} &
\colhead{(pc$^{2}$)} &
\colhead{(pc)} &
\colhead{(pc)} &
\colhead{(pc)} &
\colhead{(pc)} &
\colhead{} &
\colhead{(K)} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} 
}
\startdata
( 0$\farcs$5E, r, 0$\farcs$3) & high & m & 10$^{-0.29}$ & 2.23 $\times$ 10$^{+00}$ &     211 &       8 &  26 &     19 &  79 & 10$^{-1.12}$ & 17000 \\
                             & med. & m & 10$^{-2.23}$ & 6.06 $\times$ 10$^{-01}$ &     777 &      29 &  26 &   $<$1 &  79 & 10$^{-5.00}$ & 12000 \\
                             & low  & m & 10$^{-2.69}$ & 3.63 $\times$ 10$^{-01}$ &    1111 &      42 &  42 &     15 &  79 & 10$^{-0.71}$ &  9000 \\
( 0$\farcs$3E, b, 0$\farcs$3) & high & m & 10$^{-0.45}$ & 3.33 $\times$ 10$^{+00}$ &      44 &       1 &  14 &      1 &  66 & 10$^{-2.70}$ & 16000 \\
                             & med. & i & 10$^{-1.95}$ & 1.04 $\times$ 10$^{+01}$ &      25 &       0 &  14 &   $<$1 &  66 & 10$^{-5.45}$ & 10000 \\
                             & low  & m & 10$^{-3.09}$ & 2.28 $\times$ 10$^{-01}$ &     777 &      29 &  25 &      2 &  66 & 10$^{-1.38}$ &  8000 \\
( 0$\farcs$3E, r, 0$\farcs$3) & high & m & 10$^{-0.89}$ & 3.43 $\times$ 10$^{+00}$ &      74 &       2 &  12 &   $<$1 &  66 & 10$^{-3.42}$ & 15000 \\
                             & med. & i & 10$^{-2.39}$ & 1.43 $\times$ 10$^{+01}$ &      32 &       1 &  12 &   $<$1 &  66 & 10$^{-6.09}$ &  9000 \\
                             & low  & m & 10$^{-2.83}$ & 2.91 $\times$ 10$^{-01}$ &    1055 &      40 &  20 &      3 &  66 & 10$^{-0.99}$ &  9000 \\
( 0$\farcs$0E, b, 0$\farcs$3) & high & m & 10$^{-0.75}$ & 1.10 $\times$ 10$^{+02}$ &       4 &       0 &   4 &   $<$1 &  66 & 10$^{-4.64}$ & 16000 \\
                             & med. & m &  \nodata  &   \nodata   &   \nodata &   \nodata &  \nodata &  \nodata &  \nodata  & \nodata & \nodata \\
                             & low  & m & 10$^{-2.52}$ & 1.80 $\times$ 10$^{+01}$ &      11 &       0 &   6 &      3 &  66 & 10$^{-2.46}$ & 11000 \\
( 0$\farcs$0W, r, 0$\farcs$3) & high & m & 10$^{-0.60}$ & 1.79 $\times$ 10$^{+01}$ &      13 &       0 &   4 &   $<$1 &  66 & 10$^{-4.49}$ & 18000 \\
                             & med. & i & 10$^{-0.75}$ & 4.47 $\times$ 10$^{+01}$ &      13 &       0 &   4 &   $<$1 &  66 & 10$^{-3.84}$ & 15000 \\
                             & low  & m & 10$^{-2.77}$ & 2.93 $\times$ 10$^{+01}$ &      12 &       0 &   6 &      6 &  66 & 10$^{-2.17}$ &  9000 \\
(-0$\farcs$3W, b, 0$\farcs$3) & high & m & 10$^{-0.74}$ & 8.75 $\times$ 10$^{+00}$ &      18 &       0 &  12 &   $<$1 &  66 & 10$^{-3.37}$ & 15000 \\
                             & med. & m & 10$^{-1.74}$ & 6.97 $\times$ 10$^{-01}$ &     177 &       6 &  12 &   $<$1 &  66 & 10$^{-5.40}$ & 16000 \\
                             & low  & m & 10$^{-2.95}$ & 9.30 $\times$ 10$^{-01}$ &     133 &       5 &  20 &      5 &  66 & 10$^{-1.71}$ &  8000 \\
(-0$\farcs$3W, r, 0$\farcs$3) & high & m & 10$^{-0.46}$ & 1.19 $\times$ 10$^{+01}$ &      16 &       0 &  14 &      3 &  66 & 10$^{-2.64}$ & 18000 \\
                             & med. & m & 10$^{-1.46}$ & 9.60 $\times$ 10$^{-01}$ &     155 &       5 &  14 &   $<$1 &  66 & 10$^{-4.67}$ & 16000 \\
                             & low  & m & 10$^{-2.98}$ & 4.48 $\times$ 10$^{-01}$ &     333 &      12 &  25 &      2 &  66 & 10$^{-1.84}$ &  9000 \\
(-0$\farcs$5W, b, 0$\farcs$2) & high & m & 10$^{-0.92}$ & 1.04 $\times$ 10$^{+00}$ &     122 &       4 &  24 &   $<$1 &  53 & 10$^{-2.86}$ & 14000 \\
                             & med. & m & 10$^{-1.92}$ & 1.12 $\times$ 10$^{+00}$ &      85 &       3 &  24 &   $<$1 &  53 & 10$^{-5.02}$ & 13000 \\
                             & low  & m & 10$^{-3.04}$ & 1.48 $\times$ 10$^{-01}$ &     644 &      24 &  38 &      5 &  53 & 10$^{-1.24}$ &  8000 \\
(-0$\farcs$5W, r, 0$\farcs$2) & high & m & 10$^{-0.38}$ & 7.56 $\times$ 10$^{-01}$ &     388 &      14 &  27 &      5 &  53 & 10$^{-1.31}$ & 17000 \\
                             & med. & m & 10$^{-1.88}$ & 2.48 $\times$ 10$^{-01}$ &     888 &      34 &  27 &   $<$1 &  53 & 10$^{-4.46}$ & 14000 \\
                             & low  & m & 10$^{-2.78}$ & 1.98 $\times$ 10$^{-01}$ &    1111 &      42 &  47 &     33 &  53 & 10$^{-0.25}$ &  9000 \\
(-0$\farcs$7W, r, 0$\farcs$3) & high & m & 10$^{-0.45}$ & 1.92 $\times$ 10$^{-01}$ &    1111 &      42 &  41 &      6 &  79 & 10$^{-1.13}$ & 17000 \\
                             & med. & m & 10$^{-1.45}$ & 4.33 $\times$ 10$^{-01}$ &    1111 &      42 &  41 &   $<$1 &  79 & 10$^{-2.93}$ & 14000 \\
                             & low  & m & 10$^{-2.90}$ & 5.10 $\times$ 10$^{-02}$ &    7333 &     282 &  72 &     19 &  79 & 10$^{-0.04}$ &  9000 \\
\tablebreak
(-1$\farcs$0W, r, 0$\farcs$3) & high & m & 10$^{-0.24}$ & 9.04 $\times$ 10$^{-03}$ &    1777 &      68 &  56 &      3 &  66 & 10$^{-1.29}$ & 26000 \\
                             & med. & m & 10$^{-1.66}$ & 1.13 $\times$ 10$^{-01}$ &     711 &      27 &  56 &   $<$1 &  66 & 10$^{-3.61}$ & 13000 \\
                             & low  & m & 10$^{-2.93}$ & 1.48 $\times$ 10$^{-02}$ &    4333 &     166 &  99 &     11 &  66 & 10$^{-0.58}$ & 10000 \\
\enddata
\tablenotetext{a}{``m'' indicates that the model cloud is matter bounded and ``i'' indicates that it is 
ionization bounded.}
%\tablenotetext{b}{}
\end{deluxetable}
